The World Is Bigger! A Computationally-Embedded Perspective on the Big World Hypothesis

Continual learning is often motivated by the idea, known as the big world hypothesis, that "the world is bigger" than the agent. Recent problem formulations capture this idea by explicitly constraining an agent relative to the environment. These constraints lead to solutions in which the agent continually adapts to best use its limited capacity, rather than converging to a fixed solution. However, explicit constraints can be ad hoc, difficult to incorporate, and may limit the effectiveness of scaling up the agent's capacity. In this paper, we characterize a problem setting in which an agent, regardless of its capacity, is constrained by being embedded in the environment. In particular, we introduce a computationally-embedded perspective that represents an embedded agent as an automaton simulated within a universal (formal) computer. Such an automaton is always constrained; we prove that it is equivalent to an agent that interacts with a partially observable Markov decision process over a countably infinite state-space. We propose an objective for this setting, which we call interactivity, that measures an agent's ability to continually adapt its behaviour by learning new predictions. We then develop a model-based reinforcement learning algorithm for interactivity-seeking, and use it to construct a synthetic problem to evaluate continual learning capability. Our results show that deep nonlinear networks struggle to sustain interactivity, whereas deep linear networks sustain higher interactivity as capacity increases.

==> components/fig1.tex <==
  \begin{subfigure}{0.32\textwidth}
    \vfill
    \centering
    \raisebox{1.5mm}{%  % Adjust the 5mm value as needed
      \begin{tikzpicture}
        \begin{scope}[scale=0.6,yshift=1cm]
        \begin{scope}[xshift=0cm]
          \node[above,align=center] at (2.0,2.8) {Bounded\\Env};
          \draw[line width=2pt] (1.0,0.5) rectangle +(2,2);
          \draw[solid, Triangle-Triangle, line width=1pt] (1.1, 0.6) -- (2.9, 2.4);
        \end{scope}
        \begin{scope}[xshift=4cm]
          \node[above] at (1.5,3.2) {\raisebox{0pt}[0pt][0pt]{Scalable Agent}};
          \draw[line width=2pt] (0,0) rectangle (3,3);
          \draw[dashed, Triangle-Triangle, line width=1pt] (0.1, 0.1) -- (2.9, 2.9);
        \end{scope}

        \draw[->,>=latex, line width=2pt] (3,1.75) -- (4,1.75);
        \draw[->,>=latex, line width=2pt] (4,1.25) -- (3,1.25);
        \end{scope}
      \end{tikzpicture}
    }
    \caption{Traditional RL}
    \label{fig:traditional}
    \vfill
  \end{subfigure}
  \begin{subfigure}{0.32\linewidth}
    \vfill
    \centering
    % \resizebox{0.9\linewidth}{!}{
\begin{tikzpicture}[mylines/.style={ultra thick,line cap=rect,line join=square}]
        % First tikzpicture code here
        \begin{scope}[scale=0.6]
        \begin{scope}[xshift=0cm]
          \node[above,align=center] at (1.75,3.5) {\raisebox{0pt}[0pt][0pt]{Universal Env}};
          \draw[mylines, line width=2pt, cheating dash per segment=on 5pt off 3.5pt ends 7.5pt] (0,0) rectangle (3.5,3.5);
        \end{scope}
        \begin{scope}[xshift=4.5cm]
          \node[above,align=center] at (1.75,3.5) {\raisebox{0pt}[0pt][0pt]{AIXI Agent}};
          \draw[mylines, line width=2pt, cheating dash per segment=on 5pt off 3.5pt ends 7.5pt] (0,0) rectangle (3.5,3.5);
        \end{scope}
        \draw[->,>=latex, line width=2pt] (3.5,2.02) -- (4.5,2.02);
        \draw[->,>=latex, line width=2pt] (4.5,1.48) -- (3.5,1.48);
        \end{scope}
      \end{tikzpicture}
    % }
    % \vspace{0mm}
    \caption{Universal AI}
    \label{fig:aixi}
    \vfill
  \end{subfigure}
    \hspace{2mm}
  \begin{subfigure}{0.32\linewidth}
    \vfill
    \centering
    % \resizebox{0.8\linewidth}{!}{
\begin{tikzpicture}[mylines/.style={ultra thick,line cap=rect,line join=square}]
        \begin{scope}[scale=0.6]
        \begin{scope}[xshift=0cm]
          \node[above] at (2.5,3.5) {Universal-Local Env};
          \draw[mylines, line width=2pt, cheating dash per segment=on 5pt off 3.5pt ends 7.5pt] (0,0) rectangle +(5,3.5);

        \end{scope}
        \begin{scope}[xshift=-0.2cm]
          \node[above, align=center, scale=0.7] at (3.5,2.75) {Embedded Agent};
          \draw[line width=2pt] (2.5,0.75) rectangle +(2,2);
          \draw[dashed, Triangle-Triangle, line width=1pt] (2.6, 0.85) -- (4.4, 2.65);
        % \draw[->,>=latex, line width=2pt] (1.5,1.0) -- (0.5,1.0);
        % \draw[<-,>=latex, line width=2pt] (1.5,1.5) -- (0.5,1.5);
        \draw[->,>=latex, line width=2pt] (1.5,2) -- (2.5,2);
        \draw[->,>=latex, line width=2pt] (2.5,1.5) -- (1.5,1.5);
        \end{scope}
        \end{scope}
      \end{tikzpicture}
    % }
    \caption{This work}
    \label{fig:embedded}
    \vfill
  \end{subfigure}

%%% Local Variables:
%%% TeX-master: "../neurips.tex"
%%% TeX-command-extra-options: "-shell-escape"
%%% jinx-local-words: "Env center contin xshift yshift"
%%% End:


==> components/fig2.tex <==

\begin{tikzpicture}[scale=0.5]
  % Grid 2
  \begin{scope}[xshift=14cm]


\foreach \x in {0,...,5}
    \draw (\x,-0.3) -- (\x,5.3);
% Draw horizontal lines
\foreach \y in {0,...,5}
    \draw (-0.3,\y) -- (5.3,\y);
    \foreach \x in {0,...,4} \foreach \y in {0,...,4}
      \draw (\x,\y) grid +(1,1);
    \fill (3,2) rectangle +(1,1);
    \fill (1,2) rectangle +(1,1);
    \fill (1,1) rectangle +(1,1);
    \fill (2,1) rectangle +(1,1);
    \fill (2,0) rectangle +(1,1);
    \node at (2.5,-0.7) {$t+2$};

    \draw[mygreen, rounded corners, line width=1.5pt] (2.1,2.1) rectangle +(0.8,0.8);

  \end{scope}

  % Grid 1
  \begin{scope}[xshift=7cm]

\foreach \x in {0,...,5}
    \draw (\x,-0.3) -- (\x,5.3);
% Draw horizontal lines
\foreach \y in {0,...,5}
    \draw (-0.3,\y) -- (5.3,\y);
  \foreach \x in {0,...,4} \foreach \y in {0,...,4}
    \draw (\x,\y) grid +(1,1);
  \fill (2,3) rectangle +(1,1);
  \fill (1,2) rectangle +(1,1);
  \fill (1,1) rectangle +(1,1);
  \fill (2,1) rectangle +(1,1);
  \fill (3,1) rectangle +(1,1);
  \node at (2.5,-0.7) {$t+1$};

      \draw[myblue, rounded corners, line width=1.5pt] (2.1,2.1) rectangle +(0.8,0.8);
      \draw[mygreen, rounded corners, line width=1.5pt] (1.1,1.1) rectangle +(2.8,2.8);
   \draw[dotted, mygreen, line width=2pt] (4,4) -- (9,3);
   \draw[dotted, mygreen, line width=2pt] (4,1) -- (9,2);
  \end{scope}

  % Grid 0
  \begin{scope}[xshift=0cm]

\foreach \x in {0,...,5}
    \draw (\x,-0.3) -- (\x,5.3);
% Draw horizontal lines
\foreach \y in {0,...,5}
    \draw (-0.3,\y) -- (5.3,\y);

    \foreach \x in {0,...,4} \foreach \y in {0,...,4}
      \draw (\x,\y) grid +(1,1);
      \fill (1,3) rectangle +(1,1);
      \fill (2,2) rectangle +(1,1);
      \fill (3,2) rectangle +(1,1);
      \fill (1,1) rectangle +(1,1);
      \fill (2,1) rectangle +(1,1);
      \node at (2.5,-0.7) {$t$};

      % Add highlight around neighborhood
      \draw[myblue, rounded corners, line width=1.5pt] (1.1,1.1) rectangle +(2.8,2.8);
      \draw[mygreen, rounded corners, line width=1.5pt] (0.1,0.1) rectangle +(4.8,4.8);
      \fill[pattern={Lines[angle=45,distance=3pt,line width=1pt]}, pattern color=white] (2,2) rectangle +(1,1);
   \draw[dotted, mygreen, line width=2pt] (5,5) -- (8,4);
   \draw[dotted, mygreen, line width=2pt] (5,0) -- (8,1);
   \draw[dotted, myblue, line width=2pt] (4,4) -- (9,3);
   \draw[dotted, myblue, line width=2pt] (4,1) -- (9,2);
  \end{scope}
  \draw[->, line width = 1pt] (12.2,2.5) -- (13.8,2.5);
  \node[above] at (13,2.5){$\mathbb{T}$};

  % Arrow
  \draw[->, line width = 1pt] (5.2,2.5) -- (6.8,2.5);
  \node[above] at (6,2.5){$\mathbb{T}$};

\end{tikzpicture}


==> components/fig3.tex <==
  \begin{tikzpicture}[scale=0.75, line width=1pt]
    \begin{scope}[xshift=0cm]

      % \draw[dotted] (3.0,0.4) -- (7.0,1.0);
      \draw[dotted] (4.6,0.4) -- (10.2,1.0);
      % \draw[dotted] (4.6,2.0) -- (10.2,4.2);
      \draw[dotted] (3.0,2.0) -- (7.0,4.2);

      \fill[pattern=grid, pattern color=gray!50] (8.8, 1.0) rectangle +(1.4, 3.2);

      \fill[pattern=grid, pattern color=gray!50] (7.8, 2.2) rectangle +(1.0, 0.9);
      \fill[pattern=grid, pattern color=gray!50] (5.9, 1.3) rectangle +(1.0, 1.0);
      \fill[pattern=grid, pattern color=gray!50] (5.9, 2.9) rectangle +(1.0, 1.0);
      % \draw[-] (7.0,1.0) rectangle +(3.2,3.2);
      \draw[-, line width=6pt] (7, 1.7) -- (7,1.0) -- (10,1.0) -- (10,4.2) -- (7.0,4.2) --  (7.0,3.5);% -- (7.0,3.5) -- (7.0,1.9);

      \draw[-, line width=6pt] (7, 1.9) -- (7.0,3.3);

      \draw[->] (6.6,3.4) -- (7.6,3.4);
      \draw[->] (7.2,1.8) -- (6.6,1.8);


      \node at (6.25,3.1) {$\Omega|_{X}$};
      \node at (6.25,1.5) {$\Omega|_{Y}$};

      \draw[-] (8.6,2.2) -- (8.6,1.8);
      \draw[->] (8.6,1.8) -- (7.4,1.8);

      \draw[-] (8.6,3.4) -- (7.8,3.4);
      \draw[->] (8.6,3.4) -- (8.6,3.0);

      \node at (8.0,3.75) {$u$};
      \node at (7.6,1.4) {$\pi$};
      \node at (8.6,2.6) {$\Omega|_{\Theta}$};

      \draw[-] (7.9,2.6) -- (7.7,2.6);
      \draw[->] (7.7,2.6) -- (7.7,3.3);
      \draw[-] (7.6,3.3) rectangle +(0.2, 0.2);
      \draw[-] (7.2,1.7) rectangle +(0.2, 0.2);

      \filldraw[fill=black] (7.3,3.4) circle (0.05);
      \draw[->] (7.3,3.4) -- (7.3,1.9);
  
      \node at (2.5,5.5) {$\omega_{t} \in \Omega$};
      \foreach \x in {0,...,25} {
      \draw (0.2*\x,0.0) -- (0.2*\x,5);
      \draw[-] (0.2*\x,-0.12) -- (0.2*\x,0.0);
      \draw[-] (0.2*\x,5.12) -- (0.2*\x,5.0);
      }

      \foreach \y in {0,...,25} {
      \draw (0.0,0.2*\y) -- (5,0.2*\y);
      \draw[-] (-0.12,0.2*\y) -- (0.0, 0.2*\y);
      \draw[-] (5.0,0.2*\y) -- (5.12, 0.2*\y);
      }

      % Center 3x3 box for Automata
      \fill[white] (3.0,0.4) rectangle +(1.6,1.6);
      \draw[-,line width=3pt] (3.05,0.45) rectangle +(1.5,1.5);

      \fill[white] (3.0,0.85) rectangle +(0.4,0.1);
      \fill[white] (3.0,1.45) rectangle +(0.4,0.1);

      \draw[->, myblue] (2.7,1.5) -- (3.3,1.5);
      \draw[->, myblue] (3.3,0.9) -- (2.7,0.9);
      \node at (3.8,1.2) {$\mathcal{A}$};
    \end{scope}
    
      \begin{scope}[xshift=12cm]
      \foreach \x in {0,...,5}
      \draw (\x,-0.3) -- (\x,5.3);
      % Draw horizontal lines
      \foreach \y in {0,...,5}
      \draw (-0.3,\y) -- (5.3,\y);

      \foreach \x in {0,...,4} \foreach \y in {0,...,4}
      \draw (\x,\y) grid +(1,1);

      % Center 3x3 box for agent
      \draw[fill=white, line width=0pt] (0,0) rectangle (5,5);
      \fill[pattern=grid, pattern color=gray!50] (3.5,1.25) rectangle +(1.5,2.5);
      \draw[dashed, Triangle-Triangle] (0.15, 0.15) -- (4.85, 4.85);
      \draw[fill=gray!20] (2,2) rectangle +(1,1);
      \draw[line width=6pt] (0,0) rectangle (5,5);
      \draw[fill=white, line width=6pt] (1.5,1.5) rectangle +(2,2);

      \draw[white, dotted, line width=6pt] (2,3.5) -- (3,3.5);
      \draw[white, dotted, line width=6pt] (2,1.5) -- (3,1.5);


      \node[above,align=center] at (2.52,4) {$\pi$};
      \fill[white] (2.42,3.9) rectangle +(0.2, 0.2);
      \draw[-] (2.42,3.9) rectangle +(0.2, 0.2);

      \node[below,align=center] at (4,1.0) {$u$};
      \fill[white] (3.9,0.9) rectangle +(0.2, 0.2);
      \draw[-] (3.9,0.9) rectangle +(0.2, 0.2);

      \draw[<-, line width=1pt] (2.42,4) -- (1.0,4) -- (1.0,1) -- (2.52,1)  -- (2.52,2);
      \filldraw[fill=black] (2.52,1.0) circle (0.05);

      \draw[->, line width=1pt] (2.52,1)  -- (3.9,1);
      \draw[->, line width=1pt] (4,1.1)  -- (4,2.3);
      \draw[->, line width=1pt] (4, 2.8) -- (4, 4) -- (2.62,4);
      \draw[->, line width=1pt] (2.52, 3.9) -- (2.52, 3);
      \draw[->, line width=1pt] (4.5,2.5)  -- (4.7,2.5) -- (4.7, 1) -- (4.1, 1);


      \node[align=center] at (2.5,2.5) {$\Omega|_{b(\Theta)}$};
      \node at (2.25,4.6) {Self-Predicting $\mathcal{A}$gent};
      \node at (4.1,2.5) {$\Omega|_\Theta$};
    \end{scope}
  \end{tikzpicture}

%%% Local Variables:
%%% TeX-master: "../main.tex"
%%% TeX-command-extra-options: "-shell-escape"
%%% jinx-local-words: "Env center contin xshift yshift"
%%% End:

